PixFoundation: Are We Heading in the Right Direction with Pixel-level Vision Foundation Models?

Multiple works have emerged to push the boundaries of multi-modal large language models (MLLMs) towards pixel-level understanding. The current trend is to train MLLMs with pixel-level grounding supervision in terms of masks on large-scale labelled data and specialized decoders for the segmentation task. However, we show that such MLLMs when evaluated on recent challenging vision-centric benchmarks, exhibit a weak ability in visual question answering (VQA). Surprisingly, some of these methods even downgrade the grounding ability of MLLMs that were never trained with such pixel-level supervision. In this work, we propose two novel challenging benchmarks with paired evaluation for both VQA and grounding. We demonstrate that simple baselines that are not unified achieve performance that matches or surpasses some of the pixel-level MLLMs. Our paired benchmarks and evaluation enable additional analysis on whether the failure stems from VQA and/or grounding abilities. Furthermore, we propose a paired prompt sensitivity analysis on both the language and visual prompts tailored for the grounding task. Our benchmarking pushes pixel-level MLLMs to improve in both accuracy and robustness, without sacrificing language abilities. More importantly, we study the research question of ``When does grounding emerge in MLLMs with respect to the output tokens?'' We propose a post-hoc interpretability tool that can be plugged into any MLLM to study the aforementioned question. We show that grounding does not necessarily coincide with the exact referring expression in the output, but can coincide with the object parts, its location, appearance, context or state. Code and datasets are publicly available at https://msiam.github.io/PixFoundationSeries/.

==> graphs/ablation_point_prompts.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
     height=.2\textheight,
     xlabel={\tiny{\textbf{Oracle + Point Selection Variants}}},
     ylabel={\textbf{\tiny{$\mathcal{M}$}}},
     bar width = 6pt,
     ybar = .02cm,
     xmin=0, xmax=5,
     ymin=0.0, ymax=65,
     nodes near coords,
     nodes near coords style={font=\tiny},
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={1,2,3,4},
     xticklabels={Random, 1st, 2nd, 3rd},
     y label style={at={(axis description cs:0.25,.5)},anchor=south},
     %x label style={at={(axis description cs:0.5,-.07)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
] 

\addplot[color=red!80, fill=red!80,  area legend] coordinates {(1, 26.4) (2, 55.3) (3, 55.2) (4, 54.9)};
  
\end{axis}
\end{tikzpicture}}

==> graphs/acciou_analysis.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=\textwidth,
     height=.25\textheight,
     xlabel={\footnotesize \textbf{Failures}},
     ylabel={\footnotesize \textbf{Frequency}},
     bar width = 4pt,
     ybar = .01cm,
     xmin=0.0, xmax=5,
     ymin=0.0, ymax=140,
     x tick label style={font=\tiny},
     y tick label style={font=\tiny},
     xtick={1,2,3,4},
     xticklabels={VQA - Fail, Grounding - Fail, Both - Fail, Both - Success},
     y label style={at={(axis description cs:0.05,.5)},anchor=south},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.3)},
			anchor=north,
			legend columns=5,
            }
] 

\addplot[color=blue, fill=blue, area legend] coordinates{(1, 45) (2, 12) (3, 87) (4, 6)};
\addplot[color=blue!60, fill=blue!60,  area legend] coordinates {(1, 5) (2, 11) (3, 132) (4, 2)};
\addplot[color=blue!30, fill=blue!30,  area legend] coordinates {(1, 62) (2, 6) (3, 76) (4, 6)};
\addplot[color=blue!40, fill=blue!10,  area legend] coordinates {(1, 69) (2, 0) (3, 80) (4, 1)};
%\addplot[color=blue!40, fill=blue!2,  area legend] coordinates {(1, 8) (2, 18) (3, 124) (4, 0)}; \scriptsize{\textbf{GLaMM$\dagger$ (7B)}}, 
\addplot[color=blue!10, fill=blue!2,  area legend] coordinates {(1, 45) (2, 35) (3, 28) (4, 42)};

\addplot[color=red!20, fill=red!20,  area legend] coordinates {(1, 17) (2, 48) (3, 74) (4, 11)};
\addplot[color=red!60, fill=red!60,  area legend] coordinates {(1, 20) (2, 35) (3, 89) (4, 6)};
\addplot[color=red, fill=red,  area legend] coordinates {(1, 24) (2, 61) (3, 49) (4, 16)};

\legend{\scriptsize{\textbf{OMG-Llava (7B)}}, \scriptsize{\textbf{Llava-G (7B)}}, \scriptsize{\textbf{LISA (7B)}}, \scriptsize{\textbf{GLaMM (7B)}}, \scriptsize{\textbf{RGA (7B)}},  \scriptsize{\textbf{Llava (13B)}}, \scriptsize{\textbf{Llava (7B)}}, \scriptsize{\textbf{Cambrian (8B)}}}

\end{axis}
\end{tikzpicture}

==> graphs/finegrained.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=1.2\textwidth,
     height=.25\textheight,
     xlabel={\footnotesize \textbf{Visual Pattern}},
     ylabel={\footnotesize \textbf{Accuracy}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=0.0, xmax=10,
     ymin=0.0, ymax=80,
     x tick label style={font=\tiny},
     y tick label style={font=\tiny},
     xtick={1,2,3,4,5,6,7,8,9},
     xticklabels={Orientation, State, Quantity, Relational Context, Color, Physical Characteristics, Text, Viewpoint, Presence of Features},
     y label style={at={(axis description cs:0.05,.5)},anchor=south},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=5,
            }
] 

\addplot[color=blue!40, fill=blue, area legend] coordinates{(1, 0.0) (2, 0.0) (3, 0.0) (4, 28.6) (5, 28.6) (6, 0.0) (7, 0.0) (8, 16.7) (9, 40.0)};
\addplot[color=blue!40, fill=blue!60,  area legend] coordinates {(1, 8.3) (2, 0.0) (3, 0.0) (4, 14.3) (5, 7.1) (6, 0.0) (7, 16.7) (8, 8.3) (9, 12.5)};
\addplot[color=blue!40, fill=blue!30,  area legend] coordinates {(1, 8.3) (2, 5.3) (3, 0.0) (4, 7.1) (5, 14.3) (6, 0.0) (7, 16.7) (8, 8.3) (9, 5.0)};
\addplot[color=blue!40, fill=blue!10,  area legend] coordinates {(1, 8.3) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0)};
\addplot[color=blue!40, fill=blue!2,  area legend] coordinates {(1, 8.3) (2, 10.5) (3, 8.3) (4, 21.4) (5, 21.4) (6, 28.6) (7, 0.0) (8, 0.0) (9, 5.0)};

\addplot[color=blue!40, fill=red!20,  area legend] coordinates {(1, 16.7) (2, 31.6) (3, 33.3) (4, 39.3) (5, 71.4) (6, 42.9) (7, 33.3) (8, 16.7) (9, 47.5)};
\addplot[color=blue!40, fill=red!60,  area legend] coordinates {(1, 33.3) (2, 5.3) (3, 16.7) (4, 21.4) (5, 64.3) (6, 14.3) (7, 16.7) (8, 16.7) (9, 37.5)};
\addplot[color=blue!40, fill=red,  area legend] coordinates {(1, 8.3) (2, 47.4) (3, 41.7) (4, 53.6) (5, 78.6) (6, 57.1) (7, 50.0) (8, 25.0) (9, 72.5)};

\legend{\textbf{OMG-Llava (7B)}, \textbf{Llava-G (7B)}, \textbf{LISA (7B)}, \textbf{GLaMM (7B)}, \textbf{GLaMM$\dagger$ (7B)}, \textbf{Llava (13B)}, \textbf{Llava (7B)}, \textbf{Cambrian (8B)}}

\end{axis}
\end{tikzpicture}}

==> graphs/finegrained_cvbench.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=\textwidth,
     height=.25\textheight,
     xlabel={\footnotesize \textbf{Task}},
     ylabel={\footnotesize \textbf{Accuracy}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=0.0, xmax=10,
     ymin=0.0, ymax=90,
     x tick label style={font=\tiny},
     y tick label style={font=\tiny},
     xtick={2,4,6,8},
     xticklabels={Count (ADE), Relation (ADE), Count (COCO), Relation (COCO)},
     y label style={at={(axis description cs:0.05,.5)},anchor=south},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=3,
            }
] 

\addplot[color=blue!40, fill=blue, area legend] coordinates{(2, 24.6) (4, 51.2) (6, 42.8) (8, 53.2)};
\addplot[color=blue!40, fill=blue!40,  area legend] coordinates {(2, 5.8) (4, 4.1) (6, 4.9) (8, 2.2)};
%\addplot[color=blue!40, fill=blue!40,  area legend] coordinates {(2, 0) (4, 0) (6, 0) (8, 0)};
%\addplot[color=blue!40, fill=blue!20,  area legend] coordinates {(2, 0) (4, 0) (6, 0) (8, 0)};
\addplot[color=blue!40, fill=blue!20,  area legend] coordinates {(2, 35.3) (4, 60.1) (6, 59.4) (8, 65.2)};

\addplot[color=blue!40, fill=red!20,  area legend] coordinates {(2, 48.0) (4, 64.6) (6, 66.8) (8, 71.0)};
\addplot[color=blue!40, fill=red!60,  area legend] coordinates {(2, 43.6) (4, 68.4) (6, 62.3) (8, 73.8)};
\addplot[color=blue!40, fill=red,  area legend] coordinates {(2 , 51.8) (4, 80.8) (6, 75.1) (8, 84.7)};

\legend{\textbf{OMG-Llava (7B)}, \textbf{Llava-G (7B)}, \textbf{GLaMM$\dagger$ (7B)}, \textbf{Llava (13B)}, \textbf{Llava (7B)}, \textbf{Cambrian (8B)}}

\end{axis}
\end{tikzpicture}

==> graphs/point_acc_ablation.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
     height=.18\textheight,
     xlabel={\tiny{\textbf{Base MLLM}}},
     ylabel={\textbf{\tiny{$\mathcal{PA}$}}},
     bar width = 6pt,
     ybar = .02cm,
     xmin=0, xmax=4,
     ymin=0.0, ymax=85,
%     nodes near coords,
%     nodes near coords style={font=\tiny},
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={1,2,3},
     xticklabels={\tiny{L-7B}, \tiny{L-13B}, \tiny{C-8B}},
     y label style={at={(axis description cs:0.25,.5)},anchor=south},
     %x label style={at={(axis description cs:0.5,-.07)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1,
            }
] 

\addplot[color=red, fill=red,  area legend] coordinates {(1, 58.7) (2, 66.0) (3, 81.4)};
\addplot[color=red!50, fill=red!50,  area legend] coordinates {(1, 51.4) (2, 58.7) (3, 49.0)};
\addplot[color=blue!70, fill=blue!70,  area legend] coordinates {(1, 24.3) (2,  28.3) (3, 24.7)};
  
\legend{\tiny{PixF$\dagger$}, \tiny{PixF}, \tiny{a+s}}
\end{axis}
\end{tikzpicture}}

==> graphs/prompt_sens_vgrounding.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
     height=.194\textheight,
     xlabel={\tiny{\textbf{Prompt Sensitivity Mode}}},
     ylabel={\textbf{\tiny{$\mathcal{M}$}}},
     bar width = 6pt,
     ybar = .02cm,
     xmin=0, xmax=3,
     ymin=0.0, ymax=65,
%     nodes near coords,
%     nodes near coords style={font=\tiny},
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={1,2},
     xticklabels={w/o Expr., Expr.},
     y label style={at={(axis description cs:0.25,.5)},anchor=south},
     %x label style={at={(axis description cs:0.5,-.07)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,1.2)},
			anchor=north,
			legend columns=-1,
            }
] 

\addplot[color=red!70, fill=red!70,  area legend] coordinates {(1, 52.6) (2, 52.7)};
\addplot[color=blue!70, fill=blue!70,  area legend] coordinates {(1, 15.6) (2, 28.2)};
  
\legend{\tiny{RGA  (7B)}, \tiny{Qwen2.5-VL (7B)}}
\end{axis}
\end{tikzpicture}}


==> graphs/prompt_sensitivity_ablation_crop.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
     width=.23\textheight,
     height=0.15\textheight,
     xlabel={\tiny{$P_c$}},
     ylabel={\tiny{$\mathcal{M}$}},
     xmin=0.4, xmax=0.9,
     ymin=2.0, ymax=60.0,
%     nodes near coords,
%     nodes near coords style={font=\tiny},
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={0.5,0.6, 0.7, 0.8},
     y label style={at={(axis description cs:0.25,.5)},anchor=south},
     x label style={at={(axis description cs:0.5,0.1)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,1.3)},
			anchor=north,
			legend columns=-1,
            }
] 
% (90, 54.9), (90, 33.7)
\draw[dashed, red] (axis cs:0.5,54.6) -- (axis cs:0.8,54.6);
\draw[dashed, blue] (axis cs:0.5,36.3) -- (axis cs:0.8,36.3);

\addplot[color=red, solid, mark=*, mark size=1pt] coordinates {(0.5, 51.0) (0.6, 51.8) (0.7, 50.7) (0.8, 53.7)};
\addplot[color=blue, solid, mark=*, mark size=1pt] coordinates {(0.5, 27.0) (0.6, 27.5) (0.7, 27.3) (0.8, 31.5) };
 
\legend{\tiny{RGA}, \tiny{Qwen2.5-VL}}
\end{axis}
\end{tikzpicture}}

==> graphs/prompt_sensitivity_ablation_maskout.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=.23\textheight,
     height=0.15\textheight,
     xlabel={\tiny{$P_m$}},
     ylabel={\tiny{$\mathcal{M}$}},
     xmin=0.4, xmax=1,
     ymin=0.0, ymax=60.0,
%     nodes near coords,
%     nodes near coords style={font=\tiny},
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={0.5,0.6, 0.7, 0.8, 0.9},
     y label style={at={(axis description cs:0.25,.5)},anchor=south},
     x label style={at={(axis description cs:0.5,0.1)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,1.3)},
			anchor=north,
			legend columns=-1,
            }
] 

\draw[dashed, red] (axis cs:0.5,54.6) -- (axis cs:0.9,54.6);
\draw[dashed, blue] (axis cs:0.5,36.3) -- (axis cs:0.9,36.3);

\addplot[color=red, solid, mark=*, mark size=1pt] coordinates {(0.5, 53.8) (0.6, 49.8) (0.7, 45.7) (0.8, 38.8) (0.9, 28.1)};
\addplot[color=blue, solid, mark=*, mark size=1pt] coordinates {(0.5, 30.7) (0.6, 25.3) (0.7, 20.0) (0.8, 16.5) (0.9, 6.3)};
 
\legend{\tiny{RGA}, \tiny{Qwen2.5-VL}}
\end{axis}
\end{tikzpicture}}

==> graphs/when_analysis.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=1.1\textwidth,
     height=.2\textheight,
     xlabel={\footnotesize \textbf{Location}},
     ylabel={\footnotesize \textbf{Frequency}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=-5, xmax=100,
     ymin=0.0, ymax=80,
     x tick label style={font=\tiny},
     y tick label style={font=\tiny},
     xtick={0, 10,20,30,40,50,60,70,80,90},
     y label style={at={(axis description cs:0.10,.5)},anchor=south},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=5,
            }
] 

%{0: 31, 1: 9, 2: 15, 3: 24, 4: 27, 5: 27, 6: 50, 7: 28, 8: 29, 9: 7}
\addplot[color=red, fill=red,  area legend] coordinates {(0, 31) (10, 9) (20, 15) (30, 24) (40, 27) (50, 27) (60, 50) (70, 28) (80, 29) (90, 7)};

%{0: 29, 1: 6, 2: 15, 3: 29, 4: 18, 5: 35, 6: 41, 7: 37, 8: 29, 9: 8}
\addplot[color=red!50, fill=red!50,  area legend] coordinates {(0, 29) (10, 6) (20, 15) (30, 29) (40, 18) (50, 35) (60, 41) (70, 37) (80, 29) (90, 8)};

%{0: 23, 1: 29, 2: 30, 3: 29, 4: 31, 5: 30, 6: 30, 7: 23, 8: 12, 9: 10}
\addplot[color=blue, fill=blue,  area legend] coordinates {(0, 23) (10, 29) (20, 30) (30, 29) (40, 31) (50, 30) (60, 30) (70, 23) (80, 12) (90, 10)};

\legend{\scriptsize{\textbf{LLaVA (7B)}}, \scriptsize{\textbf{LLaVA (13B)}},\scriptsize{\textbf{Cambrian (8B)}}}
  
\end{axis}
\end{tikzpicture}

==> graphs/when_analysis_cvbench.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=1.1\textwidth,
     height=.2\textheight,
     xlabel={\scriptsize{\textbf{Location}}},
     ylabel={\scriptsize{\textbf{Frequency}}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=-5, xmax=100,
     ymin=0.0, ymax=1400,
     x tick label style={font=\tiny},
     y tick label style={font=\tiny},
     xtick={0, 10,20,30,40,50,60,70,80,90},
     y label style={at={(axis description cs:0.08,.5)},anchor=south},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=5,
            }
] 


\addplot[color=red, fill=red,  area legend] coordinates {(0, 1185) (10, 293) (20, 80) (30, 105) (40, 77) (50, 98) (60, 83) (70, 64) (80, 67) (90, 23)};

\addplot[color=red!50, fill=red!50,  area legend] coordinates {(0, 1315) (10, 161) (20, 91) (30, 89) (40, 86) (50, 81) (60, 100) (70, 72) (80, 62) (90, 14)};


\addplot[color=blue, fill=blue,  area legend] coordinates {(0, 1412) (10, 135) (20, 118) (30, 72) (40, 83) (50, 64) (60, 57) (70, 48) (80, 39) (90, 46)};

\legend{\tiny{\textbf{LLaVA (7B)}}, \tiny{\textbf{LLaVA (13B)}}, \tiny{\textbf{Cambrian (8B)}} }
  
\end{axis}
\end{tikzpicture}

==> graphs/when_concept.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=1.1\textwidth,
     height=.2\textheight,
     xlabel={\footnotesize \textbf{Concept}},
     ylabel={\footnotesize \textbf{Frequency}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=0, xmax=7,
     ymin=0.0, ymax=200,
     xtick=data,
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={1,2,3,4,5,6},
     xticklabels={{Colour \& \\ App.}, {Loc. \& \\ Pos.}, {Objects \\ Parts}, {Context}, {Objects \&\\Entities}, {State}},
     y label style={at={(axis description cs:0.07,.5)},anchor=south},
     x label style={at={(axis description cs:0.5,-.07)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.45)},
			anchor=north,
			legend columns=5,
            }
] 

%{'a': 32, 'b': 21, 'c': 37, 'd': 19, 'e': 144, 'f': 3}
\addplot[color=red, fill=red,  area legend] coordinates {(1, 32) (2, 21) (3, 37) (4, 19) (5, 144) (6, 3)};

%{'a': 35, 'b': 16, 'c': 38, 'd': 17, 'e': 143, 'f': 3}
\addplot[color=red!50, fill=red!50,  area legend] coordinates {(1, 35) (2, 16) (3, 38) (4, 17) (5, 143) (6, 3)};

%{'a': 36, 'b': 15, 'c': 56, 'd': 2, 'e': 114, 'f': 25}
\addplot[color=blue, fill=blue,  area legend] coordinates {(1, 36) (2, 15) (3, 56) (4, 2) (5, 114) (6, 25)};

\legend{\scriptsize{\textbf{LLaVA (7B)}}, \scriptsize{\textbf{LLaVA (13B)}},\scriptsize{\textbf{Cambrian (8B)}}}
  
\end{axis}
\end{tikzpicture}

==> graphs/when_concept_cvbench.tex <==
\begin{tikzpicture}
\begin{axis} [
     title={},
     width=1.4\textwidth,
     height=.23\textheight,
     xlabel={\footnotesize \textbf{Concept}},
     ylabel={\footnotesize \textbf{Frequency}},
     bar width = 4pt,
     ybar = .02cm,
     xmin=0, xmax=7,
     ymin=0.0, ymax=1700,
     xtick=data,
     x tick label style={font=\tiny,align=center},
     y tick label style={font=\tiny},
     xtick={1,2,3,4,5,6},
     xticklabels={{Colour \& \\ Appearance}, {Location \& \\ Position}, {Objects \\ Parts}, {Context}, {Objects \&\\Entities}, {State}},
     y label style={at={(axis description cs:0.06,.5)},anchor=south},
     x label style={at={(axis description cs:0.5,-.1)},anchor=north},
     ymajorgrids=false,
     xmajorgrids=false,
     legend style={
			at={(0.5,-0.45)},
			anchor=north,
			legend columns=5,
            }
] 

\addplot[color=red, fill=red,  area legend] coordinates {(1, 124) (2, 69) (3, 87) (4, 54) (5, 1699) (6, 51)};

\addplot[color=red!50, fill=red!50,  area legend] coordinates {(1, 126) (2, 66) (3, 23) (4, 147) (5, 1728) (6, 1)};

\addplot[color=blue, fill=blue,  area legend] coordinates {(1, 132) (2, 84) (3, 18) (4, 300) (5, 1566) (6,27)};

\legend{\scriptsize{\textbf{LLaVA (7B)}},\scriptsize{ \textbf{LLaVA (13B)}},\scriptsize{\textbf{Cambrian (8B)}}}
  
\end{axis}
\end{tikzpicture}
